Tydra: An Efficient Hybrid Model for Tabular Data

Transformer-based tabular foundation models such as TabPFN achieve strong predictive performance but incur quadratic computational cost with context length. On the other hand, subquadratic SSM-based alternatives such as Hydra trade away accuracy for efficiency. To balance both, we introduce Tydra, a hybrid Transformer-State Space Model (SSM) architecture for tabular in-context learning that interleaves attention and SSM layers. Across 30 OpenML datasets, Tydra reduces inference time by 30% relative to TabPFN while retaining much of its predictive performance. Tydra also outperforms an approximately ten-times-larger Hydra model while providing faster inference. The results indicate that hybrid architectures are a promising direction for tabular foundation models.

==> partials/arch_diagram.tex <==
% ---- Colors ----
\definecolor{hydrablock}{HTML}{1A4B9B}
\definecolor{transblock}{HTML}{D9A05B}
\definecolor{ioblock}{HTML}{6B6B6B}

% \begin{tikzpicture}[
%     node distance=6mm,
%     block/.style={
%         rectangle, rounded corners=2pt, draw, minimum width=4.2cm,
%         minimum height=0.9cm, align=center, font=\small
%     },
%     io/.style={block, fill=ioblock!12, draw=ioblock},
%     hydra/.style={block, fill=hydrablock!15, draw=hydrablock},
%     trans/.style={block, fill=transblock!18, draw=transblock},
%     arr/.style={-{Latex[length=2mm]}, thick},
% ]

% % ---- Input ----
% \node[io] (in) {Input $(x, y)$ tokens\\ \tiny embedded, $d{=}64$};

% % ---- Stacked-copies illusion behind the pair, to suggest x4 ----
% \foreach \i in {1,2,3} {
%     \node[hydra, below=10mm+2*\i*1mm of in, xshift=2*\i*1mm, opacity=0.35] {};
%     \node[trans, below=20mm+2*\i*1mm of in, xshift=2*\i*1mm, opacity=0.35] {};
% }

% % ---- Front-most (real) pair ----
% \node[hydra, below=10mm of in] (hydra1) {\texttt{HydraEncoderLayer}};
% \node[trans, below=of hydra1] (trans1) {\texttt{TransformerEncoderLayer}};

% % ---- Repeat bracket ----
% \node[draw, dashed, rounded corners=2pt, fit=(hydra1)(trans1),
%       inner sep=5mm, label={[font=\bfseries]right:$\times 4$}] (repeatbox) {};

% % ---- Output ----
% \node[io, below=14mm of repeatbox] (out) {Decoder $\to$ logits};

% % ---- Arrows ----
% \draw[arr] (in) -- (hydra1);
% \draw[arr] (hydra1) -- (trans1);
% \draw[arr] (repeatbox.south) -- (out);

% \end{tikzpicture}
% \caption{
% Hybrid architecture: input tokens pass through four alternating
% \texttt{HydraEncoderLayer}/\texttt{TransformerEncoderLayer} pairs
% (8 layers total), followed by a decoder producing class logits.
% }

 
%\begin{tikzpicture}[
%    node distance=6mm,
 %   block/.style={
 %       rectangle, rounded corners=2pt, draw, minimum width=4.2cm,
 %       minimum height=0.75cm, align=center, font=\small
 %   },
 %   io/.style={block, fill=ioblock!12, draw=ioblock},
 %   plaintext/.style={align=center, font=\small},
 %   composite/.style={
  %      rectangle split, rectangle split parts=2,
   %     rectangle split part fill={hydrablock!15, transblock!18},
   %     draw, rounded corners=2pt, minimum width=4.2cm, minimum height=1.8cm,
    %    align=center, font=\small
    %},
   % arr/.style={-{Latex[length=2mm]}, thick},
%]
 
% ---- Input ----
%\node[plaintext] (in) {Input tokens $(X_\text{Train}, Y_\text{Train}, X_\text{Test})$ };
 %\node[io, below=5mm of in] (embed) {Embedding};
% ---- Fused composite block (Hydra on top, Transformer on bottom) ----
%\node[composite, below=7mm of embed] (comp1)
 %   {\texttt{HydraEncoderLayer} \nodepart{second} \texttt{TransformerEncoderLayer}};
 
% ---- Repeat bracket ----
%\node[draw, dashed, rounded corners=2pt, fit=(comp1),
 %     inner sep=3mm, label={[font=\bfseries]right:$\times 4$}] (repeatbox) {};
 
% ---- Output ----
%\node[io, below=5mm of repeatbox] (decoder) {Decoder};
%\node[plaintext, below=7mm of decoder] (logits) {Class probabilities $P(Y_\text{Test} \mid X_\text{Train}, Y_\text{Train}, X_\text{Test})$};
 
% ---- Arrows ----
%\draw[arr] (in) -- (embed);
%\draw[arr] (embed) -- (comp1);
%\draw[arr] (repeatbox.south) -- (decoder);
%\draw[arr] (decoder) -- (logits);
 
%\end{tikzpicture}


\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    node distance=4mm,
    input/.style={
        align=center,
        font=\bfseries
    },
    encoder/.style={
        draw=ioblock!70,
        rounded corners=1.5mm,
        fill=ioblock!12,
        minimum height=11mm,
        text width=42mm,
        inner sep=2mm,
        align=center,
        line width=0.6pt
    },
    representation/.style={
        draw=ioblock!70,
        rounded corners=1.5mm,
        fill=ioblock!7,
        minimum height=15mm,
        text width=96mm,
        inner sep=2mm,
        align=center,
        line width=0.6pt
    },
    hydra/.style={
        draw=hydrablock,
        rounded corners=1.5mm,
        fill=hydrablock!15,
        minimum height=10mm,
        text width=70mm,
        inner sep=2mm,
        align=center,
        line width=0.6pt
    },
    transformer/.style={
        draw=transblock,
        rounded corners=1.5mm,
        fill=transblock!18,
        minimum height=10mm,
        text width=70mm,
        inner sep=2mm,
        align=center,
        line width=0.6pt
    },
    prediction/.style={
        draw=ioblock!70,
        rounded corners=1.5mm,
        fill=ioblock!12,
        minimum height=16mm,
        text width=70mm,
        inner sep=2mm,
        align=center,
        line width=0.6pt
    },
    output/.style={
        align=center,
        font=\bfseries
    },
    arrow/.style={
        -{Latex[length=2mm]},
        line width=0.8pt
    }
]

% ================================================================
% Encoders
% ================================================================

\node[encoder] (xencoder) {
    \textbf{Feature encoder} $E_x$\\[1.5mm]
  %  {\footnotesize
   %     $\mathbb{R}^{10}\rightarrow\mathbb{R}^{64}$
   % }
};

\node[
    encoder,
    right=10mm of xencoder
] (yencoder) {
    \textbf{Label encoder} $E_y$\\[1.5mm]
    %{\footnotesize
    %   $\mathbb{R}\rightarrow\mathbb{R}^{64}$
    %}
};

% ================================================================
% Inputs
% ================================================================

\node[
    input,
    above=7mm of xencoder
] (features) {
    \textbf{Feature vectors}\\[2mm]
    $\left(
        X_{\mathrm{Train}},
        X_{\mathrm{Test}}
    \right)$
};

\node[
    input,
    above=7mm of yencoder
] (labels) {
    \textbf{Training labels}\\[2mm]
    $Y_{\mathrm{Train}}$
};

\draw[arrow] (features) -- (xencoder);
\draw[arrow] (labels) -- (yencoder);

% ================================================================
% Row-level representations
% ================================================================

\coordinate (encoder-midpoint) at
    ($(xencoder.south)!0.5!(yencoder.south)$);

\node[
    representation,
    below=7mm of encoder-midpoint
] (representations) {
    \textbf{Row-level representations}\\[1.5mm]

    $\displaystyle
        \text{Concatenate}(
        E_x(X_{\mathrm{Train}})
        +
        E_y(Y_{\mathrm{Train}}),
        E_x(X_{\mathrm{Test}}))
    $
    
    % $\displaystyle
    %     Z_{\mathrm{Train}}
    %     =
    %     E_x(X_{\mathrm{Train}})
    %     +
    %     E_y(Y_{\mathrm{Train}})
    % $
    % \qquad
    % $\displaystyle
    %     Z_{\mathrm{Test}}
    %     =
    %     E_x(X_{\mathrm{Test}})
    % $
};

\draw[arrow]
    (xencoder.south) --
    ([xshift=-24mm]representations.north);

\draw[arrow]
    (yencoder.south) --
    ([xshift=24mm]representations.north);

% ================================================================
% Repeated Hydra--Transformer pair
% ================================================================

\node[
    hydra,
    below=8mm of representations
] (hydra-layer) {
    \textbf{Hydra layer}\\[0.5mm]
    {\footnotesize Bidirectional state-space mixing}
};

\node[
    transformer,
    below=0mm of hydra-layer
] (transformer-layer) {
    \textbf{Transformer encoder layer}\\[0.5mm]
    {\footnotesize
        Multi-head attention and feed-forward network
    }
};

\node[
    draw,
    dashed,
    rounded corners=1.5mm,
    inner sep=3mm,
    fit=(hydra-layer)(transformer-layer)
] (hybrid-pair) {};

\node[
    right=3mm of hybrid-pair,
    font=\Large
] (repeat) {
    $\times N$
};

\draw[arrow]
    (representations.south) --
    (hybrid-pair.north);

% ================================================================
% Combined prediction head
% ================================================================

\node[
    prediction,
    below=8mm of hybrid-pair
] (prediction-head) {
    \textbf{Prediction head}\\[1mm]
    {\footnotesize
        MLP decoder with GELU
    }\\[0.5mm]
    {\footnotesize
        Test-row logits
        $\rightarrow$
        softmax
    }
};

\draw[arrow]
    (hybrid-pair.south) --
    (prediction-head.north);

% ================================================================
% Output probabilities
% ================================================================

\node[
    output,
    below=6mm of prediction-head
] (probabilities) {
    \textbf{Class probabilities}\\[1.5mm]
    $\displaystyle
        P\!\left(
            Y_{\mathrm{Test}}
            \mid
            X_{\mathrm{Train}},
            Y_{\mathrm{Train}},
            X_{\mathrm{Test}}
        \right)
    $
};

\draw[arrow]
    (prediction-head.south) --
    (probabilities.north);

\end{tikzpicture}%
}

==> partials/openml_barplot_v1.tex <==
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}

\definecolor{tydracolor}{RGB}{31,119,180}
\definecolor{hydra16Mcolor}{HTML}{D9A05B}
\definecolor{hydra160Mcolor}{RGB}{255,127,14}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=12pt,
        x descriptions at=edge bottom,
    },
    width=16.5cm,
    height=6.2cm,
    symbolic x coords={
        31, 50, 1494, 1049, 40966, 1050, 23, 1068, 40975, 1462,
        54, 37, 469, 15, 1464, 458, 11, 29, 188, 14,
        22, 18, 40982, 16, 1063, 40994, 1480, 1510, 6332, 23381
    },
    xtick=data,
    xtick pos=left,
    ytick pos=left,
    x tick label style={rotate=45, anchor=east, font=\tiny},
    ymajorgrids=true,
    grid style={dashed, gray!20},
    y tick label style={font=\footnotesize},
    every axis/.append style={ybar=0pt, bar width=1.8pt},
    legend style={
        at={(0.5,1.22)},
        anchor=south,
        legend columns=-1,
        font=\footnotesize,
        /tikz/every even column/.append style={column sep=6pt}
    },
    clip marker paths=true,
]

% ================= Panel 1: Inference speedup vs TabPFN =================
\nextgroupplot[
    ylabel={Inference speedup vs.\ TabPFN ($\times$)},
    ylabel style={font=\small},
    ymin=0,
    ymax=1.55,
    ytick={0,0.25,0.5,0.75,1,1.25,1.5},
    legend to name=threemodellegend,
    clip=false,
]

% 1. hybrid_8l (ours)
\addplot[
    fill=tydracolor!60,
    draw=tydracolor,
    line width=0.2pt
] coordinates {
    (31,1.426) (50,1.423) (1494,1.423) (1049,1.408)
    (40966,1.403) (1050,1.395) (23,1.394) (1068,1.393)
    (40975,1.391) (1462,1.388) (54,1.388) (37,1.379)
    (469,1.379) (15,1.376) (1464,1.376) (458,1.375)
    (11,1.374) (29,1.368) (188,1.366) (14,1.362)
    (22,1.354) (18,1.351) (40982,1.348) (16,1.346)
    (1063,1.338) (40994,1.308) (1480,1.284) (1510,1.244)
    (6332,1.036) (23381,0.887)
};
\addlegendentry{Tydra \{4 HT \} (ours)}

% 2. hydra_16M
\addplot[
    fill=hydra16Mcolor!70,
    draw=hydra16Mcolor,
    line width=0.2pt
] coordinates {
    (31,1.083) (50,1.092) (1494,1.115) (1049,1.129)
    (40966,0.989) (1050,1.112) (23,1.108) (1068,1.097)
    (40975,1.120) (1462,1.274) (54,1.006) (37,1.053)
    (469,1.151) (15,1.074) (1464,1.190) (458,1.028)
    (11,1.133) (29,1.050) (188,0.980) (14,0.978)
    (22,0.979) (18,1.109) (40982,1.008) (16,0.976)
    (1063,1.120) (40994,1.030) (1480,1.037) (1510,1.203)
    (6332,0.766) (23381,0.654)
};
\addlegendentry{Hydra 16M}

% 3. hydra_small
\addplot[
    fill=hydra160Mcolor!70,
    draw=hydra160Mcolor,
    line width=0.2pt
] coordinates {
    (31,0.196) (50,0.195) (1494,0.195) (1049,0.195)
    (40966,0.175) (1050,0.197) (23,0.176) (1068,0.198)
    (40975,0.173) (1462,0.201) (54,0.175) (37,0.197)
    (469,0.171) (15,0.209) (1464,0.201) (458,0.170)
    (11,0.180) (29,0.211) (188,0.171) (14,0.162)
    (22,0.162) (18,0.165) (40982,0.165) (16,0.162)
    (1063,0.217) (40994,0.205) (1480,0.205) (1510,0.211)
    (6332,0.239) (23381,0.274)
};
\addlegendentry{Hydra 160M}

% TabPFN baseline: 1x
\draw[black!65, dashed, line width=0.6pt]
    (axis cs:31,1) -- (axis cs:23381,1);

\node[
    font=\scriptsize,
    anchor=south east,
    text=black!65
] at (rel axis cs:0.99,0.98) {higher is better};


% ================= Panel 2: Score delta vs TabPFN =================
\nextgroupplot[
    xlabel={Dataset ID, sorted by Tydra \{4HT\} speedup},
    ylabel={Score change vs.\ TabPFN (pts)},
    ylabel style={font=\small},
    ymin=-16,
    ymax=4,
    clip=false,
]

% 1. hybrid_8l accuracy delta
\addplot[
    fill=tydracolor!60,
    draw=tydracolor,
    line width=0.2pt
] coordinates {
    (31,-0.03) (50,-0.49) (1494,-0.29) (1049,-0.34)
    (40966,0.00) (1050,0.36) (23,-0.57) (1068,0.37)
    (40975,-0.28) (1462,0.00) (54,-0.78) (37,-1.31)
    (469,1.23) (15,-0.11) (1464,-1.12) (458,0.00)
    (11,-0.31) (29,-0.50) (188,-0.33) (14,-0.10)
    (22,-0.18) (18,0.08) (40982,-0.44) (16,-0.04)
    (1063,-3.74) (40994,0.23) (1480,-0.96) (1510,-0.02)
    (6332,1.07) (23381,-0.16)
};

% 2. hydra_16M accuracy delta
\addplot[
    fill=hydra16Mcolor!70,
    draw=hydra16Mcolor,
    line width=0.2pt
] coordinates {
    (31,-0.57) (50,-14.93) (1494,-1.58) (1049,-1.69)
    (40966,-0.90) (1050,-0.97) (23,-1.23) (1068,-5.22)
    (40975,-4.84) (1462,0.00) (54,-3.29) (37,0.25)
    (469,-0.36) (15,0.01) (1464,0.69) (458,-0.01)
    (11,-1.06) (29,-0.29) (188,-2.30) (14,-1.82)
    (22,-2.16) (18,-0.50) (40982,-3.84) (16,-1.09)
    (1063,-0.27) (40994,-0.54) (1480,-1.46) (1510,0.01)
    (6332,-3.32) (23381,-1.14)
};

% 3. hydra_small accuracy delta
\addplot[
    fill=hydra160Mcolor!70,
    draw=hydra160Mcolor,
    line width=0.2pt
] coordinates {
    (31,-0.55) (50,-9.77) (1494,-1.26) (1049,-0.77)
    (40966,-0.89) (1050,-0.51) (23,0.08) (1068,-3.20)
    (40975,-1.34) (1462,-0.00) (54,-2.86) (37,0.22)
    (469,0.27) (15,0.06) (1464,0.67) (458,-0.01)
    (11,-0.34) (29,-0.29) (188,-0.95) (14,-2.01)
    (22,-1.23) (18,-0.46) (40982,-2.85) (16,-1.15)
    (1063,-0.51) (40994,-0.05) (1480,-0.59) (1510,-0.00)
    (6332,-2.81) (23381,0.43)
};

% Zero reference line
\draw[black!65, dashed, line width=0.6pt]
    (axis cs:31,0) -- (axis cs:23381,0);

\end{groupplot}\node at (group c1r1.north) [anchor=south, yshift=8pt] {\ref{threemodellegend}};

\end{tikzpicture}

==> partials/synthetic_line_v2.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     % width=15cm, height=10cm,
%     xlabel={Dataset size},
%     ylabel={Speed relative to Hydra 22M ($\times$)},
%     xlabel style={font=\large},
%     ylabel style={font=\large},
%     xmode=log, log basis x=2,
%     ymode=log, log basis y=2,
%     xmax=90000,                    % extra room on the right for end labels
%     ymin=0.2, ymax=1.3,
%     width=0.85\textwidth,
%     xtick={512,1024,2048,4096,8192,16384,32768},
%     ytick={0.25,0.5,1},
%     yticklabels={$0.25\times$,$0.5\times$,$1\times$},
%     tick label style={font=\normalsize},
%     axis lines=left,
%     line width=1.1pt,              % thicker axis lines themselves
%     clip=false,
% ]
% % reference line = Hydra 22M itself (always 1x relative to itself)
% \draw[color=hydra22Mcolor, line width=2.2pt] (axis cs:512,1) -- (axis cs:32768,1);
% % Tydra
% \addplot[color=tydracolor, mark=*, mark size=3.4pt, line width=2.2pt, forget plot] coordinates {
% (512,0.9944) (1024,1.1299) (2048,1.1320) (4096,1.1221)
% (8192,0.9747) (16384,0.7710) (32768,0.5407)
% };
% % Hydra 160M
% \addplot[color=hydra160Mcolor, mark=o, mark size=2.8pt, line width=1.6pt, forget plot] coordinates {
% (512,0.5407) (1024,0.4577) (2048,0.3409) (4096,0.3042)
% (8192,0.2958) (16384,0.2610) (32768,0.2455)
% };
% % TabPFN
% \addplot[color=tabpfncolor, mark=o, mark size=2.8pt, line width=1.6pt, forget plot] coordinates {
% (512,1.0240) (1024,1.0695) (2048,0.9246) (4096,0.8153)
% (8192,0.6597) (16384,0.4084) (32768,0.2415)
% };
% % ---- direct end-of-line labels, replacing the legend ----
% \node[font=\large, text=hydra22Mcolor, anchor=west] at (axis cs:32768,1) {Hydra 22M (ref.)};
% \node[font=\large, text=tydracolor, anchor=west] at (axis cs:32768,0.5407) {Tydra 16M};
% \node[font=\large, text=hydra160Mcolor, anchor=west, yshift=5pt] at (axis cs:32768,0.2455) {Hydra 160M};
% \node[font=\large, text=tabpfncolor, anchor=west, yshift=-5pt] at (axis cs:32768,0.2415) {TabPFN 25M};
% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    % width=15cm, height=10cm,
    xlabel={Dataset size},
    ylabel={Speed relative to Hydra 16M ($\times$)},
    xlabel style={font=\large},
    ylabel style={font=\large},
    xmode=log, log basis x=2,
    ymode=log, log basis y=2,
    xmax=90000,                    % extra room on the right for end labels
    ymin=0.1, ymax=1.35,
    width=0.85\textwidth,
    xtick={512,1024,2048,4096,8192,16384,32768},
    ytick={0.125,0.25,0.5,1},
    yticklabels={$0.125\times$,$0.25\times$,$0.5\times$,$1\times$},
    tick label style={font=\normalsize},
    axis lines=left,
    line width=1.1pt,              % thicker axis lines themselves
    clip=false,
]
% reference line = Hydra 16M itself (always 1x relative to itself)
\draw[color=hydra22Mcolor, line width=2.2pt] (axis cs:512,1) -- (axis cs:32768,1);
% Tydra
\addplot[color=tydracolor, mark=*, mark size=3.4pt, line width=2.2pt, forget plot] coordinates {
(512,1.2597) (1024,1.1107) (2048,1.0359) (4096,0.9082)
(8192,0.7337) (16384,0.5126) (32768,0.3456)
};
% Hydra 160M
\addplot[color=hydra160Mcolor, mark=o, mark size=2.8pt, line width=1.6pt, forget plot] coordinates {
(512,0.2200) (1024,0.1531) (2048,0.1421) (4096,0.1424)
(8192,0.1397) (16384,0.1375) (32768,0.1362)
};
% TabPFN
\addplot[color=tabpfncolor, mark=o, mark size=2.8pt, line width=1.6pt, forget plot] coordinates {
(512,1.0599) (1024,0.7788) (2048,0.6722) (4096,0.5293)
(8192,0.3752) (16384,0.2177) (32768,0.1373)
};
% ---- direct end-of-line labels, replacing the legend ----
\node[font=\large, text=hydra22Mcolor, anchor=west] at (axis cs:32768,1) {Hydra 16M (ref.)};
\node[font=\large, text=tydracolor, anchor=west] at (axis cs:32768,0.3456) {Tydra 16M};
\node[font=\large, text=hydra160Mcolor, anchor=west, yshift=5pt] at (axis cs:32768,0.1362) {Hydra 160M};
\node[font=\large, text=tabpfncolor, anchor=west, yshift=-6pt] at (axis cs:32768,0.1373) {TabPFN 25M};
\end{axis}
\end{tikzpicture}


==> partials/tydras_barplots.tex <==
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}

\definecolor{c8l}{RGB}{31,119,180}
\definecolor{cTH4}{RGB}{255,127,14}
\definecolor{cHTTTTTTH}{RGB}{44,160,44}
\definecolor{cHHTTTTHH}{RGB}{214,39,40}
\definecolor{cTHHHHHHT}{RGB}{148,103,189}
\definecolor{cTTHHHHTT}{RGB}{140,86,75}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=12pt,
        x descriptions at=edge bottom,
    },
    width=16.5cm,
    height=6.2cm,
    symbolic x coords={
        31, 50, 1494, 1049, 40966, 1050, 23, 1068, 40975, 1462,
        54, 37, 469, 15, 1464, 458, 11, 29, 188, 14,
        22, 18, 40982, 16, 1063, 40994, 1480, 1510, 6332, 23381
    },
    xtick=data,
    xtick pos=left,
    ytick pos=left,
    x tick label style={rotate=45, anchor=east, font=\tiny},
    ymajorgrids=true,
    grid style={dashed, gray!20},
    y tick label style={font=\footnotesize},
    every axis/.append style={ybar=0pt, bar width=0.8pt},
    legend style={
        at={(0.5,1.22)},
        anchor=south,
        legend columns=-1,
        font=\footnotesize,
        /tikz/every even column/.append style={column sep=6pt}
    },
    clip marker paths=true,
]

% ================= Panel 1: Inference speedup vs TabPFN =================
\nextgroupplot[
    ylabel={Inference speedup vs.\ TabPFN ($\times$)},
    ylabel style={font=\small},
    ymin=0,
    ymax=1.55,
    ytick={0,0.25,0.5,0.75,1,1.25,1.5},
    legend to name=hybridlegend,
    clip=false,
]

% 1. hybrid_8l
\addplot[fill=c8l!60, draw=c8l, line width=0.15pt] coordinates {
    (31,1.426) (50,1.423) (1494,1.423) (1049,1.408) (40966,1.403) (1050,1.395) (23,1.394) (1068,1.393) (40975,1.391) (1462,1.388) (54,1.388) (37,1.379) (469,1.379) (15,1.376) (1464,1.376) (458,1.375) (11,1.374) (29,1.368) (188,1.366) (14,1.362) (22,1.354) (18,1.351) (40982,1.348) (16,1.346) (1063,1.338) (40994,1.308) (1480,1.284) (1510,1.244) (6332,1.036) (23381,0.887)
};
\addlegendentry{\{4 HT\}}

% 2. 4xTH (THx4)
\addplot[fill=cTH4!70, draw=cTH4, line width=0.15pt] coordinates {
    (31,1.175) (50,1.169) (1494,1.148) (1049,1.19) (40966,1.168) (1050,1.209) (23,1.178) (1068,1.204) (40975,1.254) (1462,1.173) (54,1.146) (37,1.184) (469,1.279) (15,1.171) (1464,1.177) (458,1.162) (11,1.273) (29,1.207) (188,1.136) (14,1.173) (22,1.137) (18,1.162) (40982,1.155) (16,1.133) (1063,0.998) (40994,1.081) (1480,1.181) (1510,1.22) (6332,0.991) (23381,0.634)
};
\addlegendentry{ \{4 TH\}}

% 3. HTTTTTTH
\addplot[fill=cHTTTTTTH!70, draw=cHTTTTTTH, line width=0.15pt] coordinates {
    (31,1.194) (50,1.205) (1494,1.226) (1049,1.239) (40966,1.163) (1050,1.235) (23,1.294) (1068,1.212) (40975,1.318) (1462,1.409) (54,1.194) (37,1.179) (469,1.377) (15,1.184) (1464,1.315) (458,1.207) (11,1.314) (29,1.134) (188,1.18) (14,1.226) (22,1.194) (18,1.355) (40982,1.232) (16,1.191) (1063,1.239) (40994,1.149) (1480,1.149) (1510,1.321) (6332,1.135) (23381,1.011)
};
\addlegendentry{H\{6T\}H}

% 4. HHTTTTHH
\addplot[fill=cHHTTTTHH!70, draw=cHHTTTTHH, line width=0.15pt] coordinates {
    (31,1.194) (50,1.208) (1494,1.223) (1049,1.24) (40966,1.03) (1050,1.231) (23,1.266) (1068,1.211) (40975,1.283) (1462,1.404) (54,1.165) (37,1.166) (469,1.336) (15,1.178) (1464,1.307) (458,1.187) (11,1.251) (29,1.156) (188,1.146) (14,1.172) (22,1.156) (18,1.312) (40982,1.206) (16,1.154) (1063,1.24) (40994,1.133) (1480,1.139) (1510,1.311) (6332,1.003) (23381,0.88)
};
\addlegendentry{\{2H\}\{4T\}\{2H\}}

% 5. THHHHHHT
\addplot[fill=cTHHHHHHT!70, draw=cTHHHHHHT, line width=0.15pt] coordinates {
    (31,1.19) (50,1.203) (1494,1.221) (1049,1.113) (40966,0.94) (1050,1.103) (23,1.184) (1068,1.213) (40975,1.37) (1462,1.393) (54,1.078) (37,1.181) (469,1.349) (15,1.211) (1464,1.11) (458,1.064) (11,1.298) (29,1.203) (188,1.118) (14,1.125) (22,1.065) (18,1.207) (40982,1.109) (16,1.115) (1063,1.231) (40994,1.074) (1480,1.116) (1510,1.173) (6332,0.969) (23381,0.858)
};
\addlegendentry{T\{6H\}T}

% 6. TTHHHHTT
\addplot[fill=cTTHHHHTT!70, draw=cTTHHHHTT, line width=0.15pt] coordinates {
    (31,1.093) (50,1.214) (1494,1.225) (1049,1.241) (40966,1.032) (1050,1.216) (23,1.206) (1068,1.219) (40975,1.401) (1462,1.398) (54,1.162) (37,1.186) (469,1.389) (15,1.212) (1464,0.88) (458,1.184) (11,1.319) (29,1.202) (188,1.146) (14,1.193) (22,1.159) (18,1.253) (40982,1.143) (16,1.123) (1063,1.278) (40994,1.12) (1480,1.16) (1510,1.289) (6332,1.085) (23381,0.974)
};
\addlegendentry{\{2T\}\{4H\}\{2T\}}

% TabPFN baseline: 1x
\draw[black!65, dashed, line width=0.6pt]
    (axis cs:31,1) -- (axis cs:23381,1);

\node[
    font=\scriptsize,
    anchor=south east,
    text=black!65
] at (rel axis cs:0.99,0.98) {higher is better};


% ================= Panel 2: Score delta vs TabPFN =================
\nextgroupplot[
    xlabel={Dataset ID, sorted by Tydra \{4HT\} speedup},
    ylabel={Score change vs.\ TabPFN (pts)},
    ylabel style={font=\small},
    ymin=-17,
    ymax=4,
    clip=false,
]

% 1. hybrid_8l
\addplot[fill=c8l!60, draw=c8l, line width=0.15pt] coordinates {
    (31,-0.03) (50,-0.49) (1494,-0.29) (1049,-0.34) (40966,0.0) (1050,0.36) (23,-0.57) (1068,0.37) (40975,-0.28) (1462,0.0) (54,-0.78) (37,-1.31) (469,1.23) (15,-0.11) (1464,-1.12) (458,0.0) (11,-0.31) (29,-0.5) (188,-0.33) (14,-0.1) (22,-0.18) (18,0.08) (40982,-0.44) (16,-0.04) (1063,-3.74) (40994,0.23) (1480,-0.96) (1510,-0.02) (6332,1.07) (23381,-0.16)
};

% 2. 4xTH (THx4)
\addplot[fill=cTH4!70, draw=cTH4, line width=0.15pt] coordinates {
    (31,-0.49) (50,-1.1) (1494,-0.32) (1049,-0.5) (40966,-0.0) (1050,0.92) (23,-0.49) (1068,0.88) (40975,-0.64) (1462,0.0) (54,-1.05) (37,-2.82) (469,0.55) (15,-0.1) (1464,-3.08) (458,-0.0) (11,-0.19) (29,-0.75) (188,-0.06) (14,-0.22) (22,-0.31) (18,0.06) (40982,-0.64) (16,0.0) (1063,-1.89) (40994,-1.1) (1480,-1.73) (1510,-0.0) (6332,0.96) (23381,-0.75)
};

% 3. HTTTTTTH
\addplot[fill=cHTTTTTTH!70, draw=cHTTTTTTH, line width=0.15pt] coordinates {
    (31,-0.12) (50,0.34) (1494,-0.32) (1049,-0.38) (40966,0.0) (1050,0.71) (23,-0.86) (1068,0.69) (40975,-0.3) (1462,0.0) (54,-0.22) (37,-1.98) (469,0.67) (15,-0.17) (1464,-2.08) (458,0.0) (11,-0.05) (29,-0.56) (188,0.05) (14,0.09) (22,-0.09) (18,0.08) (40982,-0.38) (16,0.04) (1063,-1.17) (40994,0.53) (1480,-0.75) (1510,-0.02) (6332,1.47) (23381,-0.31)
};

% 4. HHTTTTHH
\addplot[fill=cHHTTTTHH!70, draw=cHHTTTTHH, line width=0.15pt] coordinates {
    (31,-0.12) (50,-0.41) (1494,-0.43) (1049,-0.23) (40966,0.0) (1050,0.56) (23,-0.38) (1068,-0.25) (40975,-0.4) (1462,0.0) (54,-0.52) (37,-1.23) (469,0.77) (15,-0.12) (1464,-1.08) (458,0.0) (11,-0.22) (29,-0.39) (188,0.23) (14,0.05) (22,-0.23) (18,0.03) (40982,-0.62) (16,0.05) (1063,-0.92) (40994,0.15) (1480,-1.22) (1510,-0.0) (6332,1.52) (23381,-0.24)
};

% 5. THHHHHHT
\addplot[fill=cTHHHHHHT!70, draw=cTHHHHHHT, line width=0.15pt] coordinates {
    (31,-0.26) (50,-15.88) (1494,-0.5) (1049,-1.84) (40966,-0.0) (1050,0.17) (23,-1.91) (1068,-3.29) (40975,-3.9) (1462,-0.0) (54,-2.54) (37,-0.77) (469,0.46) (15,-0.13) (1464,0.58) (458,-0.0) (11,-1.32) (29,-0.32) (188,-0.76) (14,-0.82) (22,-0.65) (18,-0.35) (40982,-1.48) (16,-0.26) (1063,-0.02) (40994,-0.96) (1480,-1.0) (1510,-0.02) (6332,1.98) (23381,-1.56)
};

% 6. TTHHHHTT
\addplot[fill=cTTHHHHTT!70, draw=cTTHHHHTT, line width=0.15pt] coordinates {
    (31,-0.57) (50,-4.57) (1494,-0.46) (1049,-0.57) (40966,0.0) (1050,0.66) (23,-0.77) (1068,-0.41) (40975,-1.56) (1462,0.0) (54,-1.39) (37,-0.9) (469,-0.35) (15,-0.04) (1464,-0.06) (458,-0.0) (11,-0.37) (29,-0.27) (188,-0.37) (14,-0.27) (22,-0.45) (18,0.01) (40982,-0.68) (16,-0.04) (1063,-2.54) (40994,0.5) (1480,-1.09) (1510,-0.02) (6332,1.75) (23381,-1.08)
};

% Zero reference line
\draw[black!65, dashed, line width=0.6pt]
    (axis cs:31,0) -- (axis cs:23381,0);

\end{groupplot}

\node at (group c1r1.north) [anchor=south, yshift=8pt] {\ref{hybridlegend}};

\end{tikzpicture}
